Learning Nonlinear Causal Reductions to Explain Reinforcement Learning Policies

Why do reinforcement learning (RL) policies fail or succeed? This is a challenging question due to the complex, high-dimensional nature of agent-environment interactions. In this work, we take a causal perspective on explaining the behavior of RL policies by viewing the states, actions, and rewards as variables in a low-level causal model. We introduce random perturbations to policy actions during execution and observe their effects on the cumulative reward, learning a simplified high-level causal model that explains these relationships. To this end, we develop a nonlinear Causal Model Reduction framework that ensures approximate interventional consistency, meaning the simplified high-level model responds to interventions in a similar way as the original complex system. We prove that for a class of nonlinear causal models, there exists a unique solution that achieves exact interventional consistency, ensuring learned explanations reflect meaningful causal patterns. Experiments on both synthetic causal models and practical RL tasks-including pendulum control and robot table tennis-demonstrate that our approach can uncover important behavioral patterns, biases, and failure modes in trained RL policies.

==> figures/gaussian_encoding_figure.tex <==
\begin{tikzpicture}[scale=0.35]
\pgfmathsetmacro{\ax}{1.5}    %
\pgfmathsetmacro{\ay}{0}
\pgfmathsetmacro{\bx}{0.7071*0.3}  %
\pgfmathsetmacro{\by}{0.7071*0.3}
\pgfmathsetmacro{\cx}{0}    %
\pgfmathsetmacro{\cy}{1}

\pgfmathsetmacro{\minx}{-0.75}
\pgfmathsetmacro{\maxx}{6.55}
\pgfmathsetmacro{\miny}{-2}
\pgfmathsetmacro{\maxy}{10}
\pgfmathsetmacro{\boxx}{\maxx*\ax + \maxy*\bx}
\pgfmathsetmacro{\boxy}{\maxx*\ay + \maxy*\by}
\pgfmathsetmacro{\startboxx}{\minx*\ax + \miny*\bx}
\pgfmathsetmacro{\startboxy}{\minx*\ay + \miny*\by}

\def\lineWidthBoundingBox{1.0pt} 
\def\lineWidthGaussian{1.2pt} 

\begin{scope}
    \foreach \i in {0,1,2,3,4,5,6} {
        \draw[gray!50, thin] (\i*\ax + \miny*\bx, \i*\ay + \miny*\by) -- (\i*\ax + \maxy*\bx, \i*\ay + \maxy*\by);
    }
    
    \foreach \i in {0,2,4,6,8} {
        \draw[gray!50, thin] (\minx*\ax + \i*\bx, \minx*\ay + \i*\by) -- (\maxx*\ax + \i*\bx, \maxx*\ay + \i*\by);
    }
    
    \draw[black, line width=\lineWidthBoundingBox] 
        (\startboxx,\startboxy) -- (\maxx*\ax + \miny*\bx, \maxx*\ay + \miny*\by) -- 
        (\boxx, \boxy) -- 
        (\minx*\ax + \maxy*\bx, \minx*\ay + \maxy*\by) -- cycle;
    
    \node[below, font=\footnotesize] at (3*\ax + \miny*\bx, 5*\ay + \miny*\by) {time};
    
    \pgfmathsetmacro{\midy}{5}
    \node[rotate=45, font=\footnotesize] at (\minx*\ax + \midy*\bx - 0.65, \minx*\ay + \midy*\by) {state / action};
    
    \foreach \x/\y in {
        0/0.000000,
        1/3.5,
        2/8,
        3/5,
        4/7,
        5/3,
        6/4.0
    } {
        \filldraw[blue] (\x*\ax + \y*\bx, \x*\ay + \y*\by) circle (6pt);
    }
    
    \draw[blue, line width=1.2pt] 
        (0*\ax + 0.000000*\bx, 0*\ay + 0.000000*\by) --
        (1*\ax + 3.5*\bx, 1*\ay + 3.5*\by) --
        (2*\ax + 8*\bx, 2*\ay + 8*\by) --
        (3*\ax + 5*\bx, 3*\ay + 5*\by) --
        (4*\ax + 7*\bx, 4*\ay + 7*\by) --
        (5*\ax + 3*\bx, 5*\ay + 3*\by) --
        (6*\ax + 4.0*\bx, 6*\ay + 4.0*\by);
        
    \node[right, font=\large] at (\boxx - 0.5, \boxy - 1.5) {$\mathbf{X}^j$};
\end{scope}




\begin{scope}[yshift=-4.5cm]
    \foreach \i in {0,1,2,3,4,5,6} {
        \draw[gray!50, thin] (\i*\ax + \miny*\bx, \i*\ay + \miny*\by) -- (\i*\ax + \maxy*\bx, \i*\ay + \maxy*\by);
    }
    
    \foreach \i in {0,2,4,6,8} {
        \draw[gray!50, thin] (\minx*\ax + \i*\bx, \minx*\ay + \i*\by) -- (\maxx*\ax + \i*\bx, \maxx*\ay + \i*\by);
    }
    
    \draw[black, line width=\lineWidthBoundingBox] 
        (\startboxx,\startboxy) -- (\maxx*\ax + \miny*\bx, \maxx*\ay + \miny*\by) -- 
        (\boxx, \boxy) -- 
        (\minx*\ax + \maxy*\bx, \minx*\ay + \maxy*\by) -- cycle;
    
    \node[below, font=\footnotesize] at (3*\ax + \miny*\bx, 5*\ay + \miny*\by) {time};
    
    \pgfmathsetmacro{\midy}{5}
    \node[rotate=45, font=\footnotesize] at (\minx*\ax + \midy*\bx - 0.65, \minx*\ay + \midy*\by) {state / action};
    
    \foreach \x/\y in {
        0/0.000000,
        1/3.5,
        2/8,
        3/5,
        4/7,
        5/3,
        6/4.0
    } {
        \filldraw[blue, opacity=0.3] (\x*\ax + \y*\bx, \x*\ay + \y*\by) circle (6pt);
    }
    
    \draw[blue, line width=1.2pt, opacity=0.3] 
        (0*\ax + 0.000000*\bx, 0*\ay + 0.000000*\by) --
        (1*\ax + 3.5*\bx, 1*\ay + 3.5*\by) --
        (2*\ax + 8*\bx, 2*\ay + 8*\by) --
        (3*\ax + 5*\bx, 3*\ay + 5*\by) --
        (4*\ax + 7*\bx, 4*\ay + 7*\by) --
        (5*\ax + 3*\bx, 5*\ay + 3*\by) --
        (6*\ax + 4.0*\bx, 6*\ay + 4.0*\by);
    
    \pgfmathsetmacro{\sigma}{1}     %
    \pgfmathsetmacro{\amplitude}{0.75} %
    \pgfmathsetmacro{\sigmascale}{2} %
    \pgfmathsetmacro{\samples}{50}  %
    
    \pgfmathsetmacro{\sigmascale}{2} %
    \pgfmathsetmacro{\samples}{20}  %
    
    \foreach \xval in {0,1,...,6} {
        \foreach \meanval in {0,2,4,6,8} {
            \pgfmathsetmacro{\gaussianstart}{\meanval-\sigmascale*\sigma}
            \pgfmathsetmacro{\gaussianend}{\meanval+\sigmascale*\sigma}
            
            \foreach \i [evaluate=\i as \y using {\gaussianstart+\i*(\gaussianend-\gaussianstart)/\samples}] in {0,...,\samples} {
                \pgfmathsetmacro{\gaussval}{\amplitude*exp(-0.5*((\y-\meanval)/\sigma)^2)}
                \coordinate (p\xval\meanval\i) at (\xval*\ax + \y*\bx, \xval*\ay + \y*\by + \gaussval*\cy);
                \ifnum \i > 0
                    \draw[red, line width=\lineWidthGaussian] (p\xval\meanval\the\numexpr\i-1\relax) -- (p\xval\meanval\i);
                \fi
            }
            
            \foreach \y in {\gaussianstart,-3.8,-3.6,...,\gaussianend} {
                \pgfmathsetmacro{\nextY}{\y + 0.2}
                \pgfmathsetmacro{\gaussvaly}{\amplitude*exp(-0.5*((\y-\meanval)/\sigma)^2)}
                \pgfmathsetmacro{\gaussvalnexty}{\amplitude*exp(-0.5*((\nextY-\meanval)/\sigma)^2)}
                
                \fill[red!20, opacity=0.5] 
                    (\xval*\ax + \y*\bx, \xval*\ay + \y*\by) -- 
                    (\xval*\ax + \y*\bx, \xval*\ay + \y*\by + \gaussvaly*\cy) --
                    (\xval*\ax + \nextY*\bx, \xval*\ay + \nextY*\by + \gaussvalnexty*\cy) --
                    (\xval*\ax + \nextY*\bx, \xval*\ay + \nextY*\by) --
                    cycle;
            }
        }
    }
    
    \node[right, font=\large] at (\boxx - 0.5, \boxy - 1.5) {$\mathbf{\Phi}(\cdot)$};
\end{scope}






\begin{scope}[yshift=-9cm]
    \foreach \i in {0,1,2,3,4,5,6} {
        \draw[gray!50, thin] (\i*\ax + \miny*\bx, \i*\ay + \miny*\by) -- (\i*\ax + \maxy*\bx, \i*\ay + \maxy*\by);
    }
    
    \foreach \i in {0,2,4,6,8} {
        \draw[gray!50, thin] (\minx*\ax + \i*\bx, \minx*\ay + \i*\by) -- (\maxx*\ax + \i*\bx, \maxx*\ay + \i*\by);
    }
    
    \draw[black, line width=\lineWidthBoundingBox] 
        (\startboxx,\startboxy) -- (\maxx*\ax + \miny*\bx, \maxx*\ay + \miny*\by) -- 
        (\boxx, \boxy) -- 
        (\minx*\ax + \maxy*\bx, \minx*\ay + \maxy*\by) -- cycle;
    
    \node[below, font=\footnotesize] at (3*\ax + \miny*\bx, 5*\ay + \miny*\by) {time};
    
    \pgfmathsetmacro{\midy}{5}
    \node[rotate=45, font=\footnotesize] at (\minx*\ax + \midy*\bx - 0.65, \minx*\ay + \midy*\by) {state / action};

    \foreach \x/\y in {
        0/0.000000,
        1/3.5,
        2/8,
        3/5,
        4/7,
        5/3,
        6/4.0
    } {
        \filldraw[blue, opacity=0.3] (\x*\ax + \y*\bx, \x*\ay + \y*\by) circle (6pt);
    }
    
    \draw[blue, line width=1.2pt, opacity=0.3] 
        (0*\ax + 0.000000*\bx, 0*\ay + 0.000000*\by) --
        (1*\ax + 3.5*\bx, 1*\ay + 3.5*\by) --
        (2*\ax + 8*\bx, 2*\ay + 8*\by) --
        (3*\ax + 5*\bx, 3*\ay + 5*\by) --
        (4*\ax + 7*\bx, 4*\ay + 7*\by) --
        (5*\ax + 3*\bx, 5*\ay + 3*\by) --
        (6*\ax + 4.0*\bx, 6*\ay + 4.0*\by);
    
    \pgfmathsetmacro{\bardepth}{0.5}
    \pgfmathsetmacro{\barwidth}{0.2}
    \pgfmathsetmacro{\barscale}{1.0}
    
    \definecolor{barfrontcolor}{RGB}{0, 102, 153} %
    \definecolor{bartopcolor}{RGB}{0, 120, 179} %
    \definecolor{barrightcolor}{RGB}{0, 90, 135} %
    
    \foreach \xval/\height in {0/0.000000*\barscale, 1/0.000040*\barscale, 2/1.000000*\barscale, 3/0.011109*\barscale, 4/0.606531*\barscale, 5/0.000004*\barscale, 6/0.000335*\barscale} {
        \pgfmathsetmacro{\meanval}{8}
        \pgfmathsetmacro{\barheight}{\height}
        
        \pgfmathsetmacro{\frontleftx}{(\xval-\barwidth/2)*\ax + (\meanval-\bardepth/2)*\bx}
        \pgfmathsetmacro{\frontlefty}{(\xval-\barwidth/2)*\ay + (\meanval-\bardepth/2)*\by}
        
        \pgfmathsetmacro{\frontrightx}{(\xval+\barwidth/2)*\ax + (\meanval-\bardepth/2)*\bx}
        \pgfmathsetmacro{\frontrighty}{(\xval+\barwidth/2)*\ay + (\meanval-\bardepth/2)*\by}
        
        \pgfmathsetmacro{\backleftx}{\frontleftx + \bardepth*\bx}
        \pgfmathsetmacro{\backlefty}{\frontlefty + \bardepth*\by}
        
        \pgfmathsetmacro{\backrightx}{\frontrightx + \bardepth*\bx}
        \pgfmathsetmacro{\backrighty}{\frontrighty + \bardepth*\by}
        
        \fill[barrightcolor] 
            (\frontrightx, \frontrighty) -- 
            (\backrightx, \backrighty) -- 
            (\backrightx, \backrighty + \barheight) -- 
            (\frontrightx, \frontrighty + \barheight) -- 
            cycle;
            
        \fill[bartopcolor] 
            (\frontleftx, \frontlefty + \barheight) -- 
            (\frontrightx, \frontrighty + \barheight) -- 
            (\backrightx, \backrighty + \barheight) -- 
            (\backleftx, \backlefty + \barheight) -- 
            cycle;
        
        \fill[barfrontcolor] 
            (\frontleftx, \frontlefty) -- 
            (\frontrightx, \frontrighty) -- 
            (\frontrightx, \frontrighty + \barheight) -- 
            (\frontleftx, \frontlefty + \barheight) -- 
            cycle;
    }
    
    \foreach \xval/\height in {0/0.000000*\barscale, 1/0.043937*\barscale, 2/0.135335*\barscale, 3/0.606531*\barscale, 4/0.606531*\barscale, 5/0.011109*\barscale, 6/0.135335*\barscale} {
        \pgfmathsetmacro{\meanval}{6}
        \pgfmathsetmacro{\barheight}{\height}
        
        \pgfmathsetmacro{\frontleftx}{(\xval-\barwidth/2)*\ax + (\meanval-\bardepth/2)*\bx}
        \pgfmathsetmacro{\frontlefty}{(\xval-\barwidth/2)*\ay + (\meanval-\bardepth/2)*\by}
        
        \pgfmathsetmacro{\frontrightx}{(\xval+\barwidth/2)*\ax + (\meanval-\bardepth/2)*\bx}
        \pgfmathsetmacro{\frontrighty}{(\xval+\barwidth/2)*\ay + (\meanval-\bardepth/2)*\by}
        
        \pgfmathsetmacro{\backleftx}{\frontleftx + \bardepth*\bx}
        \pgfmathsetmacro{\backlefty}{\frontlefty + \bardepth*\by}
        
        \pgfmathsetmacro{\backrightx}{\frontrightx + \bardepth*\bx}
        \pgfmathsetmacro{\backrighty}{\frontrighty + \bardepth*\by}
        
        \fill[barrightcolor] 
            (\frontrightx, \frontrighty) -- 
            (\backrightx, \backrighty) -- 
            (\backrightx, \backrighty + \barheight) -- 
            (\frontrightx, \frontrighty + \barheight) -- 
            cycle;
            
        \fill[bartopcolor] 
            (\frontleftx, \frontlefty + \barheight) -- 
            (\frontrightx, \frontrighty + \barheight) -- 
            (\backrightx, \backrighty + \barheight) -- 
            (\backleftx, \backlefty + \barheight) -- 
            cycle;
        
        \fill[barfrontcolor] 
            (\frontleftx, \frontlefty) -- 
            (\frontrightx, \frontrighty) -- 
            (\frontrightx, \frontrighty + \barheight) -- 
            (\frontleftx, \frontlefty + \barheight) -- 
            cycle;
    }
    
    \foreach \xval/\height in {0/0.000335*\barscale, 1/0.882497*\barscale, 2/0.000335*\barscale, 3/0.606531*\barscale, 4/0.011109*\barscale, 5/0.606531*\barscale, 6/1.000000*\barscale} {
        \pgfmathsetmacro{\meanval}{4}
        \pgfmathsetmacro{\barheight}{\height}
        
        \pgfmathsetmacro{\frontleftx}{(\xval-\barwidth/2)*\ax + (\meanval-\bardepth/2)*\bx}
        \pgfmathsetmacro{\frontlefty}{(\xval-\barwidth/2)*\ay + (\meanval-\bardepth/2)*\by}
        
        \pgfmathsetmacro{\frontrightx}{(\xval+\barwidth/2)*\ax + (\meanval-\bardepth/2)*\bx}
        \pgfmathsetmacro{\frontrighty}{(\xval+\barwidth/2)*\ay + (\meanval-\bardepth/2)*\by}
        
        \pgfmathsetmacro{\backleftx}{\frontleftx + \bardepth*\bx}
        \pgfmathsetmacro{\backlefty}{\frontlefty + \bardepth*\by}
        
        \pgfmathsetmacro{\backrightx}{\frontrightx + \bardepth*\bx}
        \pgfmathsetmacro{\backrighty}{\frontrighty + \bardepth*\by}
        
        \fill[barrightcolor] 
            (\frontrightx, \frontrighty) -- 
            (\backrightx, \backrighty) -- 
            (\backrightx, \backrighty + \barheight) -- 
            (\frontrightx, \frontrighty + \barheight) -- 
            cycle;
            
        \fill[bartopcolor] 
            (\frontleftx, \frontlefty + \barheight) -- 
            (\frontrightx, \frontrighty + \barheight) -- 
            (\backrightx, \backrighty + \barheight) -- 
            (\backleftx, \backlefty + \barheight) -- 
            cycle;
        
        \fill[barfrontcolor] 
            (\frontleftx, \frontlefty) -- 
            (\frontrightx, \frontrighty) -- 
            (\frontrightx, \frontrighty + \barheight) -- 
            (\frontleftx, \frontlefty + \barheight) -- 
            cycle;
    }
    
    \foreach \xval/\height in {0/0.135335*\barscale, 1/0.324652*\barscale, 2/0.000000*\barscale, 3/0.011109*\barscale, 4/0.000004*\barscale, 5/0.606531*\barscale, 6/0.135335*\barscale} {
        \pgfmathsetmacro{\meanval}{2}
        \pgfmathsetmacro{\barheight}{\height}
        
        \pgfmathsetmacro{\frontleftx}{(\xval-\barwidth/2)*\ax + (\meanval-\bardepth/2)*\bx}
        \pgfmathsetmacro{\frontlefty}{(\xval-\barwidth/2)*\ay + (\meanval-\bardepth/2)*\by}
        
        \pgfmathsetmacro{\frontrightx}{(\xval+\barwidth/2)*\ax + (\meanval-\bardepth/2)*\bx}
        \pgfmathsetmacro{\frontrighty}{(\xval+\barwidth/2)*\ay + (\meanval-\bardepth/2)*\by}
        
        \pgfmathsetmacro{\backleftx}{\frontleftx + \bardepth*\bx}
        \pgfmathsetmacro{\backlefty}{\frontlefty + \bardepth*\by}
        
        \pgfmathsetmacro{\backrightx}{\frontrightx + \bardepth*\bx}
        \pgfmathsetmacro{\backrighty}{\frontrighty + \bardepth*\by}
        
        \fill[barrightcolor] 
            (\frontrightx, \frontrighty) -- 
            (\backrightx, \backrighty) -- 
            (\backrightx, \backrighty + \barheight) -- 
            (\frontrightx, \frontrighty + \barheight) -- 
            cycle;
            
        \fill[bartopcolor] 
            (\frontleftx, \frontlefty + \barheight) -- 
            (\frontrightx, \frontrighty + \barheight) -- 
            (\backrightx, \backrighty + \barheight) -- 
            (\backleftx, \backlefty + \barheight) -- 
            cycle;
        
        \fill[barfrontcolor] 
            (\frontleftx, \frontlefty) -- 
            (\frontrightx, \frontrighty) -- 
            (\frontrightx, \frontrighty + \barheight) -- 
            (\frontleftx, \frontlefty + \barheight) -- 
            cycle;
    }
    
    \foreach \xval/\height in {0/1.000000*\barscale, 1/0.002187*\barscale, 2/0.000000*\barscale, 3/0.000004*\barscale, 4/0.000000*\barscale, 5/0.011109*\barscale, 6/0.000335*\barscale} {
        \pgfmathsetmacro{\meanval}{0}
        \pgfmathsetmacro{\barheight}{\height}
        
        \pgfmathsetmacro{\frontleftx}{(\xval-\barwidth/2)*\ax + (\meanval-\bardepth/2)*\bx}
        \pgfmathsetmacro{\frontlefty}{(\xval-\barwidth/2)*\ay + (\meanval-\bardepth/2)*\by}
        
        \pgfmathsetmacro{\frontrightx}{(\xval+\barwidth/2)*\ax + (\meanval-\bardepth/2)*\bx}
        \pgfmathsetmacro{\frontrighty}{(\xval+\barwidth/2)*\ay + (\meanval-\bardepth/2)*\by}
        
        \pgfmathsetmacro{\backleftx}{\frontleftx + \bardepth*\bx}
        \pgfmathsetmacro{\backlefty}{\frontlefty + \bardepth*\by}
        
        \pgfmathsetmacro{\backrightx}{\frontrightx + \bardepth*\bx}
        \pgfmathsetmacro{\backrighty}{\frontrighty + \bardepth*\by}
        
        \fill[barrightcolor] 
            (\frontrightx, \frontrighty) -- 
            (\backrightx, \backrighty) -- 
            (\backrightx, \backrighty + \barheight) -- 
            (\frontrightx, \frontrighty + \barheight) -- 
            cycle;
            
        \fill[bartopcolor] 
            (\frontleftx, \frontlefty + \barheight) -- 
            (\frontrightx, \frontrighty + \barheight) -- 
            (\backrightx, \backrighty + \barheight) -- 
            (\backleftx, \backlefty + \barheight) -- 
            cycle;
        
        \fill[barfrontcolor] 
            (\frontleftx, \frontlefty) -- 
            (\frontrightx, \frontrighty) -- 
            (\frontrightx, \frontrighty + \barheight) -- 
            (\frontleftx, \frontlefty + \barheight) -- 
            cycle;
    }
    
    \node[right, font=\large] at (\boxx - 0.5, \boxy - 1.5) {$\mathbf{\Phi}(\mathbf{X}^j)$};
\end{scope}

\end{tikzpicture}

==> figures/overview_figure.tex <==
\tikzstyle{block} = [rectangle, draw, 
    text width=4.5em, text centered, rounded corners, minimum height=2.5em, font=\footnotesize]
    
\tikzstyle{line} = [draw, -latex]
\tikzstyle{var} = [circle, fill=lightgray!40, draw=lightgray, thin, inner sep=0.0em, outer sep=0em, minimum size=1em, font=\scriptsize]
\tikzstyle{intvar} = [rectangle, fill=blue!15, draw=blue!50, thin, inner sep=0.1em, outer sep=0em, text width=1.4em, minimum size=1.3em, text centered, font=\scriptsize]
\tikzset{smallarrow/.style={-{latex[scale=0.5]}, lightgray}}
\tikzset{bigarrow/.style={-{latex[scale=1]}, black}}
\tikzstyle{groupbox} = [rectangle, draw, rounded corners=0.3em, inner sep=0.8em]
\tikzstyle{lowlevelbox} = [fill=gray!15, rounded corners=0.3em, inner sep=1.2em, draw=lightgray]
\tikzstyle{highlevelbox} = [fill=red!15, rounded corners=0.3em, inner sep=1.2em, draw=red!50]
\tikzstyle{whitebackground} = [fill=white, rounded corners=0.3em, inner sep=0.8em]

\def\diagramYShift{-10em}         %
\def\diagramXShift{16em}          %

\begin{tikzpicture}[font=\scriptsize]

    

\begin{scope}
    \node [block] (Agent2) {Agent};
    \node [block, below of=Agent2, node distance=2.5em, xshift=5.5em] (Intervention) {Intervention};
    \node [block, below of=Agent2, node distance=5em] (Environment2) {Env};
    
     
     \path [line] (Agent2.0) -| node [right, pos=0.5]{$A_t$} (Intervention.90);
     \path [line] (Intervention.270) |- node [right, pos=0.4]{$A_t + $ {\setlength{\fboxrule}{0.05em}\setlength{\fboxsep}{0.3em}\fcolorbox{blue!50}{blue!15}{$\delta A_t$}}} (Environment2.0);

     \path [line] (Environment2.190) --++ (-3em,0em) |- node [left, pos=0.25] {$S_{t+1}$} (Agent2.170);
     \path [line] (Environment2.170) --++ (-2em,0em) |- node [near start, right] {$R_{t+1}$} (Agent2.190);
\end{scope}

\def\leftedge{-1.14em}              %
\def\rightedge{6.70em}             %
\def\highLevelShift{9.69em}         %

\def\xPosZero{0em}                 %
\def\xPosOne{1.85em}             %
\def\xPosTwo{3.71em}              %
\def\xPosDots{3.71em}            %
\def\xPosT{5.56em}                 %

\def\yPosIntervention{0em}         %
\def\yPosAction{-3.05em}       %
\def\yPosState{-4.99em}        %
\def\yPosReward{-8.62em}          %

\def\yPosInterventionBoxTop{2.00em}  %
\def\yPosInterventionBoxBottom{-1.14em} %
\def\yPosActionStateBoxTop{-1.71em}  %
\def\yPosActionStateBoxBottom{-6.70em} %
\def\yPosRewardBoxTop{-7.27em}     %
\def\yPosRewardBoxBottom{-10.26em}   %

\def\yPosDashedBoxTop{2.85em}        %
\def\yPosDashedBoxBottom{-11.83em}    %

\def\xPosSummary{\rightedge + 0.0em} %
\def\yPosSummaryX{\yPosAction - 1.43em} %

\def\highLevelBoxLeft{\rightedge+\highLevelShift-2.28em}  %
\def\highLevelBoxRight{\rightedge+\highLevelShift+2.28em}  %

\begin{scope}[xshift=-6em, yshift=\diagramYShift]
    
    \path[lowlevelbox] (\leftedge-0.86em,\yPosDashedBoxTop) rectangle (\rightedge+4.56em,\yPosDashedBoxBottom);
    \path[highlevelbox] (\highLevelBoxLeft,\yPosDashedBoxTop) rectangle (\highLevelBoxRight,\yPosDashedBoxBottom);

    
    \fill[whitebackground] (\leftedge,\yPosInterventionBoxTop) rectangle (\rightedge,\yPosInterventionBoxBottom);
    \fill[whitebackground] (\leftedge,\yPosActionStateBoxTop) rectangle (\rightedge,\yPosActionStateBoxBottom);
    \fill[whitebackground] (\leftedge,\yPosRewardBoxTop) rectangle (\rightedge,\yPosRewardBoxBottom);
    
    
    \node[intvar] (dA0) at (\xPosZero,\yPosIntervention) {$\delta\!A_0$};
    \node[intvar] (dA1) at (\xPosOne,\yPosIntervention) {$\delta\!A_1$};
    \node[font=\footnotesize] (dAdots) at (\xPosDots,\yPosIntervention) {$\cdots$};
    \node[intvar] (dAT) at (\xPosT,\yPosIntervention) {$\delta\!A_T$};
    
    \node[var] (A0) at (\xPosZero,\yPosAction) {$A_0$};
    \node[var] (A1) at (\xPosOne,\yPosAction) {$A_1$};
    \node[font=\footnotesize] (Adots) at (\xPosDots,\yPosAction) {$\cdots$};
    \node[var] (AT) at (\xPosT,\yPosAction) {$A_T$};
    
    \node[var] (S0) at (\xPosZero,\yPosState) {$S_0$};
    \node[var] (S1) at (\xPosOne,\yPosState) {$S_1$};
    \node[font=\footnotesize] (Sdots) at (\xPosDots,\yPosState) {$\cdots$};
    \node[var] (ST) at (\xPosT,\yPosState) {$S_T$};
    
    \node[var] (R0) at (\xPosZero,\yPosReward) {$R_0$};
    \node[var] (R1) at (\xPosOne,\yPosReward) {$R_1$};
    \node[font=\footnotesize] (Rdots) at (\xPosDots,\yPosReward) {$\cdots$};
    \node[var] (RT) at (\xPosT,\yPosReward) {$R_T$};
    
    \draw[smallarrow] (dA0) -- (A0);
    \draw[smallarrow] (dA1) -- (A1);
    \draw[smallarrow] (dAT) -- (AT);
    
    \draw[smallarrow] (A0) -- (S1);
    \draw[smallarrow] (A1) -- (Sdots);
    
    \draw[smallarrow] (S0) -- (A0);
    \draw[smallarrow] (S1) -- (A1);
    \draw[smallarrow] (ST) -- (AT);
    
    \draw[smallarrow] (S0) -- (R0);
    \draw[smallarrow] (S1) -- (R1);
    \draw[smallarrow] (ST) -- (RT);

    \draw[smallarrow] (R0) -- (A1);
    \draw[smallarrow] (R1) -- (Adots);
    \draw[smallarrow] (Rdots) -- (AT);
    
    \draw[smallarrow] (S0) to[out=-15,in=195] (S1);
    \draw[smallarrow] (S1) to[out=-15,in=195] ($(Sdots.west)!0.4!(Sdots.center)$);

    \node[font=\large, anchor=west] (I) at (\xPosSummary, \yPosIntervention) {$=\mathbf{I}_{\pi(1)}$};
    \node[font=\large, anchor=west] (X) at (\xPosSummary, \yPosSummaryX) {$=\mathbf{X}_{\pi(1)}$};
    \node[font=\large, anchor=west] (R) at (\xPosSummary, \yPosReward) {$=\mathbf{R}$};

    \node[rectangle, font=\large, anchor=center, fill=blue!15, inner sep=0.2em, minimum width=2.5em, minimum height=2.0em, draw=blue!50, thin] (J1) at (\rightedge + \highLevelShift, \yPosIntervention) {$J$};
    \node[circle, font=\large, anchor=center, fill=lightgray!40, inner sep=0.2em, minimum size=2.5em, draw=lightgray, thin] (Z1) at (\rightedge + \highLevelShift, \yPosSummaryX) {$Z$};
    \node[circle, font=\large, anchor=center, fill=lightgray!40, inner sep=0.2em, minimum size=2.5em, draw=lightgray, thin] (Y) at (\rightedge + \highLevelShift, \yPosReward) {$Y$};
    
    \draw[bigarrow] (J1) -- (Z1);
    \draw[bigarrow] (Z1) -- (Y);
    
    \draw[dashed, -latex] (I) -- node[pos=0.4, above, font=\footnotesize] {$\omega_1(\mathbf{I}_{\pi(1)})$} (J1);
    \draw[dashed, -latex] (X) -- node[pos=0.35, above, font=\footnotesize] {$\tau_1(\mathbf{X}_{\pi(1)})$} (Z1);
    \draw[dashed, -latex] (R) -- node[midway, above, font=\footnotesize, align=center] {$\tau_0(\mathbf{R})$ \\ $= \sum_t R_t$} (Y);
    
    
    \draw[groupbox] (\leftedge,\yPosInterventionBoxTop) rectangle (\rightedge,\yPosInterventionBoxBottom);
    \node[anchor=north west, font=\footnotesize, inner sep=0.2em] at (\leftedge,\yPosInterventionBoxTop) {Interventions};

    \draw[groupbox] (\leftedge,\yPosActionStateBoxTop) rectangle (\rightedge,\yPosActionStateBoxBottom);
    \node[anchor=south west, font=\footnotesize, inner sep=0.2em] at (\leftedge,\yPosActionStateBoxBottom) {Actions/States};

    \draw[groupbox] (\leftedge,\yPosRewardBoxTop) rectangle (\rightedge,\yPosRewardBoxBottom);
    \node[anchor=south west, font=\footnotesize, inner sep=0.2em] at (\leftedge,\yPosRewardBoxBottom) {Rewards};
    
    \node[anchor=south west, font=\footnotesize, inner sep=0.2em] at (\leftedge-0.86em,\yPosDashedBoxBottom) {Low-level};

    
    \node[anchor=south west, font=\footnotesize, inner sep=0.2em] at (\highLevelBoxLeft,\yPosDashedBoxBottom) {High-level};

\end{scope}
\end{tikzpicture}

==> figures/tcr_consistency_diagram.tex <==
\begin{tikzpicture}[
  scale=1.00,
  node distance=\tikznodedistance,
]
  \def\tikznodedistance{2.5cm}  %
  \def\tikzverticaldistance{1.5cm}  %
  \def\rightnodesep{-0.1cm}  %
  
  \coordinate (topleft) at (0,0);
  \coordinate (topright) at (\tikznodedistance,0);
  \coordinate (bottomleft) at (0,-\tikzverticaldistance);
  \coordinate (bottomright) at (\tikznodedistance,-\tikzverticaldistance);
  
  \node (PLX) at (topleft) {$P_{\mathcal L}(X)$};
  \node (PTZ) at (topright) {$\widehat{P}^{(0)}_\tau(Z, Y)$};
  \node[right=\rightnodesep] (hlnoint) at (PTZ.east) {$\approx P_{\mathcal H}(Z, Y) \hphantom{iiii}$};

  \node (PiX) at (bottomleft) {$P^{(i)}_{\mathcal L}(X)$};
  \node (PiTZ) at (bottomright) {$\widehat{P}^{(i)}_\tau(Z, Y)$};
  \node[right=\rightnodesep] (hlint) at (PiTZ.east) {$\approx P_{\mathcal H}^{(\omega(i))}(Z, Y)$};

  \draw[->] (PLX.east) -- (PTZ.west) node[midway,above] {$\tau$};
  \draw[->] (PiX.east) -- (PiTZ.west) node[midway,above] {$\tau$};

  \draw[->] (PLX.south) -- (PiX.north) node[midway,left] {$i$};
  \draw[->] (hlnoint.south) -- (hlint.north) node[midway,right] {$\omega(i)$};
\end{tikzpicture}
